Stochastic Latent Twins: Learning Stochastic Solution Operators

Scientific prediction under uncertainty requires more than a single future state: it requires the distribution of possible outcomes. We show that this distribution-valued evolution can be learned directly as a stochastic solution operator between arbitrary source and target times. We introduce Stochastic Latent Twins, which represent the physical state through a deterministic encoder-decoder while placing stochasticity entirely in a probability-valued latent evolution map. This separation makes the stochastic transition law independent of the state representation and enables direct probabilistic prediction without recursive time stepping. We establish an end-to-end Wasserstein approximation theory that separates representation and latent-transition errors, derive stability guarantees, and develop a distributional theory of physics conformity with latent-to-physical transfer bounds and conformity by construction. The resulting framework can be learned directly from observed transitions and supports forward prediction, backward conditional evolution, one-shot generation, and physics-conforming stochastic dynamics within the same formulation. Numerical experiments ranging from linear and non-Gaussian SDEs to stochastic Lorenz dynamics, generative modeling, a stochastic Hamiltonian system, and a two-dimensional stochastic Burgers equation verify the theory, expose the distinct roles of state representation and transition-family expressivity, compare favorably with recent stochastic and one-step generative methods, and demonstrate exact physical conservation by construction. More broadly, Stochastic Latent Twins provide a step toward scientific surrogates that represent not only the evolution of a system, but also its uncertainty and physical structure, opening new opportunities across uncertainty quantification, data assimilation, inverse problems, control, and digital twins.

==> media/slt.tikz <==
\begin{tikzpicture}[
box/.style={
    rounded corners=3pt,
    draw=black!30,
    line width=0.6pt,
    font=\small,
    align=center,
    inner sep=2pt
},
statebox/.style={
    box,
    minimum height=0.55cm,
    text height=1.7ex,
    text depth=0.45ex
},
latentbox/.style={
    box,
    minimum height=0.55cm,
    text height=1.7ex,
    text depth=0.45ex
},
smallbox/.style={
    box,
    minimum height=0.36cm,
    text height=1.5ex,
    text depth=0.35ex,
    inner sep=1pt
},
trapez/.style={
    draw=black!15,
    line width=0.4pt
},
flow/.style={
    -latex,
    line width=1pt,
    black!55
},
sampleflow/.style={
    -latex,
    dashed,
    line width=0.8pt,
    black!45
}
]

% ===========================================================
% Color palette
% ===========================================================
\definecolor{stateColS}{RGB}{0,114,178}    % state at s
\definecolor{stateColT}{RGB}{230,111,0}    % state at t
\definecolor{latentColS}{RGB}{0,158,115}   % latent state at s
\definecolor{latentColT}{RGB}{153,79,201}  % latent state/distribution at t
\definecolor{encoderCol}{RGB}{196,154,120} % encoder funnel
\definecolor{decoderCol}{RGB}{230,90,120}  % decoder funnel
\definecolor{evolCol}{RGB}{240,193,30}     % latent evolution

% ===========================================================
% Global geometry
% ===========================================================
\pgfmathsetmacro{\leftX}{0.0}
\pgfmathsetmacro{\midX}{3.5}
\pgfmathsetmacro{\rightX}{8.5}

% Principal horizontal levels
\pgfmathsetmacro{\stateY}{0.0}
\pgfmathsetmacro{\latentY}{-2.85}
\pgfmathsetmacro{\outputY}{-5.20}

% Funnel widths
\pgfmathsetmacro{\stateHalf}{1.50}
\pgfmathsetmacro{\latentHalf}{0.75}
% \pgfmathsetmacro{\distHalf}{1.30}

% Funnel geometry
\pgfmathsetmacro{\funnelTopGap}{0.18}
\pgfmathsetmacro{\funnelDepth}{1.62}

% ===========================================================
% Funnel command
% ===========================================================
% \funnel{anchor node}{top half-width}{bottom half-width}
%         {fill color}{label node name}{label text}
\newcommand{\funnel}[6]{%
    \draw[fill=#4!65, trapez]
        ([xshift=-#2 cm,yshift=-\funnelTopGap cm]#1.south) --
        ([xshift=-#3 cm,yshift=-\funnelDepth cm]#1.south) --
        ([xshift=#3 cm,yshift=-\funnelDepth cm]#1.south) --
        ([xshift=#2 cm,yshift=-\funnelTopGap cm]#1.south) -- cycle
        node (#5) at ([yshift=-0.91cm]#1.south) {#6};
}

% ===========================================================
% Left column: state representation at time s
% ===========================================================
\node[
    statebox,
    fill=stateColS!45,
    minimum width=3.0cm
]
    (stateS) at (\leftX,\stateY)
    {$x_s$};

\funnel{stateS}{\stateHalf}{\latentHalf}{encoderCol}{encoderS}
    {$\begin{matrix}\mbox{encoder}\\[-0.0ex]e\end{matrix}$}

\node[
    latentbox,
    fill=latentColS!55,
    minimum width=1.5cm
]
    (latentS) at (\leftX,\latentY)
    {$z_s$};

\funnel{latentS}{\latentHalf}{\stateHalf}{decoderCol}{decoderS}
    {$\begin{matrix}\mbox{decoder}\\[-0.0ex]d\end{matrix}$}

\node[
    statebox,
    fill=stateColS!45,
    minimum width=3.0cm
]
    (reconstructionS) at (\leftX,\outputY)
    {$\widetilde x_s$};

% ===========================================================
% Right column: observed state at time t
% ===========================================================
\node[
    statebox,
    fill=stateColT!45,
    minimum width=3.0cm
]
    (stateT) at (\rightX,\stateY)
    {$x_t$};

\funnel{stateT}{\stateHalf}{\latentHalf}{encoderCol}{encoderT}
    {$\begin{matrix}\mbox{encoder}\\[-0.0ex]e\end{matrix}$}

% -----------------------------------------------------------
% Observed latent realization z_t=e(x_t)
% Auxiliary block: does not affect the principal alignment
% -----------------------------------------------------------
\node[
    smallbox,
    fill=latentColT!50,
    minimum width=1.15cm
]
    (latentTObserved) at (\rightX,-2.13)
    {$z_t$};

% -----------------------------------------------------------
% Predicted latent distribution
% Exactly aligned horizontally with z_s
% -----------------------------------------------------------
\node[
    latentbox,
    fill=latentColT!50,
    minimum width=3.0cm
]
    (latentDistribution) at (\rightX,\latentY)
    {$\operatorname{Dist}(Z_t\mid Z_s=z_s)$};

% z_t is the observed realization corresponding to x_t
\draw[sampleflow]
    (latentTObserved.south) --
    (latentDistribution.north);

% -----------------------------------------------------------
% Decoder acting on the predicted latent distribution
% d_# denotes the pushforward through the same decoder d
% -----------------------------------------------------------
\funnel{latentDistribution}{\latentHalf}{\stateHalf}{decoderCol}{decoderT}
    {$\begin{matrix}\mbox{decoder}\\[-0.0ex]d_\#\end{matrix}$}

\node[
    statebox,
    fill=stateColT!45,
    minimum width=3.0cm
]
    (predictedLaw) at (\rightX,\outputY)
    {$\Psi_{s,t}(x_s)$};

% ===========================================================
% Inputs to latent evolution
% ===========================================================
\node[
    statebox,
    fill=stateColS!45,
    minimum width=1.0cm
]
    (timeS) at (\midX,-1.75)
    {$s$};

\node[
    latentbox,
    fill=latentColS!55,
    minimum width=1.0cm,
    minimum height=1.0cm
]
    (latentInput) at (\midX,\latentY)
    {$z_s$};

\node[
    statebox,
    fill=stateColT!45,
    minimum width=1.0cm
]
    (timeT) at (\midX,-3.95)
    {$t$};

% Latent state enters the stochastic evolution
\draw[flow]
    (latentS.east) --
    (latentInput.west);

% ===========================================================
% Latent evolution map
% ===========================================================
\draw[
    fill=evolCol!60,
    trapez
]
    ([xshift=0.50cm]timeS.north east) --
    ([xshift=-0.50cm,yshift=0.30cm]latentDistribution.west) --
    ([xshift=-0.50cm,yshift=-0.30cm]latentDistribution.west) --
    ([xshift=0.50cm]timeT.south east) -- cycle;

\node[
    align=center,
    font=\small,
    text width=2.0cm
]
    at (5.30,\latentY)
    {latent evolution\\$m$};

\end{tikzpicture}
